Layered controller synthesis for dynamic multi-agent systems

In this paper we present a layered approach for multi-agent control problem, decomposed into three stages, each building upon the results of the previous one. First, a high-level plan for a coarse abstraction of the system is computed, relying on parametric timed automata augmented with stopwatches as they allow to efficiently model simplified dynamics of such systems. In the second stage, the high-level plan, based on SMT-formulation, mainly handles the combinatorial aspects of the problem, provides a more dynamically accurate solution. These stages are collectively referred to as the SWA-SMT solver. They are correct by construction but lack a crucial feature: they cannot be executed in real time. To overcome this, we use SWA-SMT solutions as the initial training dataset for our last stage, which aims at obtaining a neural network control policy. We use reinforcement learning to train the policy, and show that the initial dataset is crucial for the overall success of the method.

==> sections/figures/car-inter-ex.tex <==
\centering
    \begin{tikzpicture}[->,>=stealth',auto,node distance=2cm, semithick]
        \node [initial state] (A) [] {$\free_{\sect}$};
        \node [state] (B) [right of=A, xshift=3cm] {$\blocked_{\sect, \dirTrue}$};
        \node [state] (C) [right of=B, xshift=3cm] {$\semifree_{\sect, \dirTrue}$};


        \path[fleche]
            (A)  edge [bend left=10] node[above, auto=left,yshift=0.05cm] {$\sync_{\dir{\sect}}(\cOne_{B})$} node[below] {$\cOne_{\sect} \leftarrow 0 $} (B)
            (A)  edge [bend right=30] node[above, auto=left, pos=0.7] {$\sync_{\dir{\sect}}(\cOne_A)$} node[below] {$\cOne_{\sect} \leftarrow 0 $} (B)

            (B) edge  [bend right=10] node[above, yshift=-0.15cm] { $\begin{array}{l}  \cOne_{ \sect} = \sectDist \end{array}$} node[below] {}  (C)
            (C) edge  [bend left=30] node[above] { $\sync_{\dir{\sect}}(\cOne_{B})$} node[below, yshift=0.05cm] {$\cOne_{\sect} \leftarrow 0 $}  (B)
            (C) edge  [bend right=10] node[above] { $\sync_{\dir{\sect}}(\cOne_A)$} node[below, yshift=0.05cm] {$\cOne_{\sect} \leftarrow 0 $}  (B)
            (C) edge  [bend right=25] node[above] {$\cOne_{ \dir{\sect}} = \sectL + \sectDist$}  (A);



    \end{tikzpicture}

==> sections/figures/car-ta-ex.tex <==
\centering
    \begin{tikzpicture}[->,>=stealth',auto,node distance=2.8cm, semithick]
        \node [state] (I) [] {$\arrived_{\dir{\sect}}$};
        \node [state] (A) [right of=I] {$\wait_{\dir{\sect'}}$};
        \node [state] (B) [right of=A] {$\driving_{\dir{\sect'}}$};
        \node [state] (C) [right of=B, xshift=0.5cm] {$\arrived_{\dir{\sect'}}$};
        \node [state] (Goal) [right of=C] {$\wait_{\dir{\sect''}}$};

        \node[] (invI) [below of = I, yshift=2.2cm]{$\{\}$};
        \node[] (invA) [below of = A, yshift=2.2cm]{$\{ \cOne_A \}$};
        \node[] (invB) [below of = B, yshift=2.2cm]{$\{\}$};
        \node[] (invC) [below of = C, yshift=2.2cm]{$\{\}$};
        \node[] (invG) [below of = Goal, yshift=2.2cm]{$\{ \cOne_A \}$};


        \path[fleche]
            (I) edge  [left, dashed] node[above] { $\begin{array}{l}  \cOne_A = \sectL_0 \end{array}$} node[below] {$\begin{array}{l}\sync_{\dir{\sect'}}(\cOne_A)\end{array}$}  (A)
            (A)  edge  [left] node[above] { $\begin{array}{l} \cOne_A = \sectL_0 \end{array}$} node[below] {$\begin{array}{l}\channels_{\dir{\sect'}} ? \cOne_A\end{array}$} (B)
            (B) edge  [left] node[above] { $\begin{array}{l} \cOne_A = \sectL_0 + \sectL \end{array}$} node[below] {$\begin{array}{l}\channels_{\dir{\sect''}} ! \cOne_A\end{array}$}  (C)
            (C) edge  [left, dashed] node[above] { $\begin{array}{l}  \cOne_A = \sectL_0 + \sectL \end{array}$} node[below] {$\begin{array}{l}\sync_{\dir{\sect''}}(\cOne_A)\end{array}$}  (Goal);
    \end{tikzpicture}

==> sections/figures/cswa-ex.tex <==
% \begin{figure}[htbp]
%     \begin{subfigure}[b]{0.59\linewidth}
%     \centering 
%     \begin{tikzpicture}[->,>=stealth',auto,node distance=2cm, semithick]
%         \node [initial state] (A) [] {$\location_0$};
%         \node [state] (B) [right of=A] {$\location_1$};
%         \node[] (inv) [below of = B, yshift=1.4cm]{$\{ \dot{\cTwo} =0 \}$};
%         \node [state] (C) [right of=B] {$\location_2$};
%         \node [goal state] (Goal) [right of=C] {$\goal$};
        
                    
%         \path[fleche]
%             (A)  edge  [left] node[above] { $\begin{array}{l} 0 \leq \cOne \leq 1\\ 0 \leq \cTwo \leq 1 \end{array}$} node[below] {$\act_1$} (B)
%             (B) edge  [left] node[above] { $\begin{array}{l} 1 \leq \cOne \leq 2 \\ 0 \leq \cTwo \leq 1 \end{array}$} node[below] {$\act_2$}  (C)
%             (C) edge  [left] node[above] { $\begin{array}{l} \cOne = 3 \\ 0 \leq \cTwo \leq 2 \end{array}$} node[below] {$\act_2$}  (Goal);      
%     \end{tikzpicture}
% \end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.4\linewidth}
%     \centering
%     \begin{tikzpicture}[]
%         \draw[loosely dotted] (0,0) grid (3,3);
%         \draw[fleche] (-0.5,0) -- (3.2,0) node[right] {$ \cOne$};
%         \draw[fleche] (0,-0.5) -- (0,3.2) node[above] {$ \cTwo$};
%         \foreach \x/\xtext in {1/1,2/2,3/3}
%         \draw[shift={(\x,0)}] (0pt,4pt) -- (0pt,-4pt) node[below] {$\xtext$};
%         \foreach \y/\ytext in {1/1, 2/2, 3/3}
%         \draw[shift={(0,\y)}] (4pt,0pt) -- (-4pt,0pt) node[left] {$\ytext$};

            			
%             \draw[-] (0,0) -- (1,1);
%             \draw[-] (1,1) -- (2,1);
%             \draw[-] (2,1) -- (3,2);


%             \node at (0,0)[circle,fill,inner sep=1.5pt, color=middleMustard, draw=black]{};
%             \node[black] at (0.2,-0.3) {$\location_0$};	
%             \node at (1,1)[circle,fill,inner sep=1.5pt, color=middleMustard, draw=black]{};
%             \node[-] at (1,0.6) {$\location_1$};
%             \node at (2,1)[circle,fill,inner sep=1.5pt, color=middleMustard, draw=black]{};
%             \node[-] at (2,0.6) {$\location_2$};
%             \node at (3,2)[circle,fill,inner sep=1.5pt, color=middleGreen, draw = black]{};
%             \node[darkGreen] at (3.2,2.2) {$\goal$};
        
%     \end{tikzpicture}
% \end{subfigure}
%     \caption{Two SWA synchronized by channels (left) and an example of run (right).}
% \end{figure}

==> sections/figures/initial-pos.tex <==
\begin{figure*}[htb]
    \centering
    \tikzstyle{r-node}= [circle,fill,inner sep=0.7pt, color=middleSteelblue, draw=black]
    \tikzstyle{car-pos} = [rectangle, inner xsep=2pt, inner ysep= 2pt, color=middleRed, draw=black]
    \tikzstyle{car-pos-init} = [car-pos, fill = deepMustard]
    \tikzstyle{car-pos-goal} = [car-pos, fill = deepGreen]
    \begin{tikzpicture}[scale=2.1,every node/.style={scale=1}]

        % \draw[loosely dotted] (0,-1) grid (3,0);
        \draw[fleche] (-0.5,-0.7) -- (3.2,-0.7) node[right] {};
        \foreach \x/\xtext in {
            0/0,
            0.2/2\sectDist,
            0.4/4\sectDist,
            1/\sectL}
        \draw[shift={(\x,-0.7)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};



        % CARS INITIAL POSITION
        \node[car-pos-init] (c-1-0) at (0, 0) {};
        \node[above] at (c-1-0) {$1$};

        \node[car-pos-init] (c-2-0) at (0.2, 0) {};
        \node[above] at (c-2-0) {$2$};

        \node[car-pos-init] (c-3-0) at (0.4, 0) {};
        \node[above] at (c-3-0) {$3$};

        \node[car-pos-init] (c-4-0) at (0, -0.3) {};
        \node[above] at (c-4-0) {$4$};

        \node[car-pos-init] (c-5-0) at (0.2, -0.3) {};
        \node[above] at (c-5-0) {$5$};

        \node[car-pos-init] (c-6-0) at (0.4, -0.3) {};
        \node[above] at (c-6-0) {$6$};

        \node[car-pos-init] (c-7-0) at (0, -0.6) {};
        \node[above] at (c-7-0) {$7$};

        \node[car-pos-init] (c-8-0) at (0.2, -0.6) {};
        \node[above] at (c-8-0) {$8$};

        \node[car-pos-init] (c-9-0) at (0.4, -0.6) {};
        \node[above] at (c-9-0) {$9$};

        % CAR FINAL POSITION
        \node[car-pos-goal] (c-1-1) at (2.3, 0) {};
        \node[above] at (c-1-1) {$1$};

        \node[car-pos-goal] (c-2-1) at (2.5, 0) {};
        \node[above] at (c-2-1) {$2$};

        \node[car-pos-goal] (c-3-1) at (2.7, 0) {};
        \node[above] at (c-3-1) {$3$};

        \node[car-pos-goal] (c-4-1) at (2.3, -0.3) {};
        \node[above] at (c-4-1) {$4$};

        \node[car-pos-goal] (c-5-1) at (2.5, -0.3) {};
        \node[above] at (c-5-1) {$5$};

        \node[car-pos-goal] (c-6-1) at (2.7, -0.3) {};
        \node[above] at (c-6-1) {$6$};

        \node[car-pos-goal] (c-7-1) at (2.3, -0.6) {};
        \node[above] at (c-7-1) {$7$};

        \node[car-pos-goal] (c-8-1) at (2.5, -0.6) {};
        \node[above] at (c-8-1) {$8$};

        \node[car-pos-goal] (c-9-1) at (2.7, -0.6) {};
        \node[above] at (c-9-1) {$9$};

        \node[r-node] (n-0-0) at (0,0) {};
        \node[r-node] (n-1-0) at (1,0) {}; % NOEUD DU MILIEU
        \node[r-node] (n-6-0) at (1.7,0) {};
        \node[r-node] (n-11-0) at (2.7,0) {};

        \draw (1.4, 0) node[]{$ \cdots $};
        \node[above left] at (n-0-0) {$\node{0}$};
        \node[above] at (n-1-0) {$\node{1}$};
        \node[above] at (n-6-0) {$\node{6}$};
        \node[above right] at (n-11-0) {$\node{11}$};

        % LEFT PATH
        \path[-]
            (n-0-0) edge (n-1-0)
            % (n-1-0) edge (n-3-0)
            % (n-3-0) edge (n-4-0)
            % (n-4-0) edge (n-6-0)
            (n-6-0) edge (n-11-0);


        \node[r-node] (n-2-1) at (0,-0.3) {};
        \node[r-node] (n-1-1) at (1,-0.3) {}; % NOEUD DU MILIEU
        \node[r-node] (n-8-1) at (1.7,-0.3) {};
        \node[r-node] (n-10-1) at (2.7,-0.3) {};

        \node[left, xshift = -0.4cm] at (n-0-0) {$ \dPath_{0}:$};
        \node[left, xshift = -0.4cm] at (n-2-1) {$ \dPath_{1}:$};
        \node[above] at (n-1-1) {$\node{1}$};
        \draw (1.4, -0.3) node[]{$ \cdots $};
        \node[above left] at (n-2-1) {$\node{2}$};
        \node[above] at (n-8-1) {$\node{8}$};
        \node[above right] at (n-10-1) {$\node{10}$};

        \path[thin-fleche]
            (n-2-1) edge (n-1-1)
            (n-8-1) edge (n-10-1);

        \node[r-node] (n-7-2) at (0,-0.6) {};
        \node[r-node] (n-6-2) at (1,-0.6){}; % NOEUD DU MILIEU
        \node[r-node] (n-8-2) at (1.7,-0.6) {};
        \node[r-node] (n-9-2) at (2.7,-0.6) {};

        \node[left, xshift=-0.4cm] at (n-7-2) {$ \dPath_{2}:$};
        \draw (1.4, -0.6) node[]{$ \cdots $};
        \node[above left] at (n-7-2) {$\node{7}$};
        \node[above] at (n-6-2) {$\node{6}$};

        \node[above] at (n-8-2) {$\node{8}$};
        \node[above right] at (n-9-2) {$\node{9}$};



        \path[thin-fleche]
            (n-7-2) edge (n-6-2)
            (n-8-2) edge (n-9-2);

        \draw (-0.05,0.2) node[above right, xshift=-0.1cm, scale=0.6]{initial positions};
        \draw (2.25,0.2) node[above right, xshift=-0.1cm, scale=0.6]{goal positions};       
    \end{tikzpicture}
    \caption{Initial and goal position of cars}
    \label{fig:initial-pos-car}
\end{figure*}


==> sections/figures/running-ex.tex <==
\begin{figure*}[htb]
    \tikzstyle{r-node}= [circle,fill,inner sep=2pt, color=middleSteelblue, draw=black]
    \begin{subfigure}[b]{0.45\linewidth}
        \centering
        \begin{tikzpicture}[scale=1.3,every node/.style={scale=1}]
            \node[r-node] (n-0) at (1.5,0) {};
            \node[r-node] (n-1) at (2,0) {}; % NOEUD DU MILIEU
            \node[r-node] (n-2) at (2.5,0) {};

            \node[r-node] (n-3) at (2,-0.5) {};
            \node[r-node] (n-4) at (1.5,-1.2) {};
            \node[r-node] (n-5) at (2.5,-1.2) {};

            \node[r-node] (n-6) at (1,-1.2) {};
            \node[r-node] (n-7) at (0.5,-1.2) {};
            \node[r-node] (n-8) at (3,-1.2) {};
            \node[r-node] (n-9) at (3.5,-1.2) {};
            \node[r-node] (n-10) at (3,-1.7) {};
            \node[r-node] (n-11) at (1,-1.7) {};

            \node[above] at (n-0) {$n_0$};
            \node[above] at (n-1) {$n_1$};
            \node[above] at (n-2) {$n_2$};
            \node[left] at (n-3) {$n_3$};
            \node[above, xshift=-0.1cm] at (n-4) {$n_4$};
            \node[above, xshift=0.1cm] at (n-5) {$n_5$};
            \node[above] at (n-6) {$n_6$};
            \node[above] at (n-7) {$n_7$};
            \node[above] at (n-8) {$n_8$};
            \node[above] at (n-9) {$n_9$};
            \node[left] at (n-10) {$n_{10}$};
            \node[left] at (n-11) {$n_{11}$};

            % LEFT PATH
            \path[thin-fleche]
                (n-0) edge (n-1)
                (n-1) edge (n-3)
                (n-3) edge (n-4)
                (n-4) edge (n-6)
                (n-6) edge (n-11);
            
            \path[thin-fleche]
                (n-2) edge (n-1)
                % useless (n-1) edge (n-3)
                (n-3) edge (n-5)
                (n-5) edge (n-8)
                (n-8) edge (n-10);

            \path[thin-fleche] 
                (n-7) edge (n-6)
                (n-6) edge (n-4)
                (n-4) edge (n-5)
                (n-8) edge (n-9);
        \end{tikzpicture}
        \subcaption{An abstract $2$-D representation of the traffic.}
        \label{fig:running-ex-2d}
    \end{subfigure} 
    \hfill
    \begin{subfigure}[b]{0.49\linewidth}
        \centering 
        \begin{tikzpicture}[scale=1.3,every node/.style={scale=1}]

            \node[r-node] (n-0-0) at (0,0) {};
            \node[r-node] (n-1-0) at (0.5,0) {}; % NOEUD DU MILIEU
            \node[r-node] (n-3-0) at (1,0) {};
            \node[r-node] (n-4-0) at (1.7,0) {};
            \node[r-node] (n-6-0) at (2.2,0) {};
            \node[r-node] (n-11-0) at (2.7,0) {};

            \node[left] at (n-0-0) {$ \dPath_{0}:$};
            \node[above] at (n-0-0) {$n_0$};
            \node[above] at (n-1-0) {$n_1$};
            \node[above] at (n-3-0) {$n_3$};
            \node[above] at (n-4-0) {$n_4$};
            \node[above] at (n-6-0) {$n_6$};
            \node[above] at (n-11-0) {$n_{11}$};

            % LEFT PATH
            \path[thin-fleche]
                (n-0-0) edge (n-1-0)
                (n-1-0) edge (n-3-0)
                (n-3-0) edge (n-4-0)
                (n-4-0) edge (n-6-0)
                (n-6-0) edge (n-11-0);

            
            \node[r-node] (n-2-1) at (0,-0.7) {};
            \node[r-node] (n-1-1) at (0.5,-0.7) {}; % NOEUD DU MILIEU
            \node[r-node] (n-3-1) at (1,-0.7) {};
            \node[r-node] (n-5-1) at (1.7,-0.7) {};
            \node[r-node] (n-8-1) at (2.2,-0.7) {};
            \node[r-node] (n-10-1) at (2.7,-0.7) {};

            \node[left] at (n-2-1) {$ \dPath_{1}:$};
            \node[above] at (n-1-1) {$n_1$};
            \node[above] at (n-2-1) {$n_2$};
            \node[above] at (n-3-1) {$n_3$};
            \node[above,] at (n-5-1) {$n_5$};
            \node[above] at (n-8-1) {$n_8$};
            \node[above] at (n-10-1) {$n_{10}$};

            \path[thin-fleche]
                (n-2-1) edge (n-1-1)
                (n-1-1) edge (n-3-1)
                (n-3-1) edge (n-5-1)
                (n-5-1) edge (n-8-1)
                (n-8-1) edge (n-10-1);

            \node[r-node] (n-7-2) at (0,-1.4) {};
            \node[r-node] (n-6-2) at (0.5,-1.4) {}; % NOEUD DU MILIEU
            \node[r-node] (n-4-2) at (1,-1.4) {};
            \node[r-node] (n-5-2) at (1.7,-1.4) {};
            \node[r-node] (n-8-2) at (2.2,-1.4) {};
            \node[r-node] (n-9-2) at (2.7,-1.4) {};

            \node[left] at (n-7-2) {$ \dPath_{2}:$};
            \node[above] at (n-4-2) {$n_4$};
            \node[above] at (n-5-2) {$n_5$};
            \node[above] at (n-6-2) {$n_6$};
            \node[above] at (n-7-2) {$n_7$};
            \node[above] at (n-8-2) {$n_8$};
            \node[above] at (n-9-2) {$n_9$};
        

            \path[thin-fleche] 
                (n-7-2) edge (n-6-2)
                (n-6-2) edge (n-4-2)
                (n-4-2) edge (n-5-2)
                (n-5-2) edge (n-8-2)
                (n-8-2) edge (n-9-2);
        \end{tikzpicture}
        \subcaption{Three different paths $ \dPath_{0}, \dPath_{1}, \dPath_{2} $.}
        \label{fig:running-ex-three-path}
    \end{subfigure}
    \caption{An abstract representation of our running example, arrows indicate which direction can be taken.}
    \label{fig:running-ex}
\end{figure*}


==> sections/figures/swa-ex.tex <==
\begin{figure}[htb]
    \begin{subfigure}[b]{0.59\linewidth}
    \centering 
    \begin{tikzpicture}[->,>=stealth',auto,node distance=2cm, semithick]
        \node [initial state] (A) [] {$\location_0$};
        \node [state] (B) [right of=A] {$\location_1$};
        \node[] (inv) [below of = B, yshift=1.4cm]{$\{ \dot{\cTwo} =0 \}$};
        \node [state] (C) [right of=B] {$\location_2$};
        \node [goal state] (Goal) [right of=C] {$\goal$};
        
                    
        \path[fleche]
            (A)  edge  [left] node[above] { $\begin{array}{l} 0 \leq \cOne \leq 1\\ 0 \leq \cTwo \leq 1 \end{array}$} node[below] {$\act_1$} (B)
            (B) edge  [left] node[above] { $\begin{array}{l} 1 \leq \cOne \leq 2 \\ 0 \leq \cTwo \leq 1 \end{array}$} node[below] {$\act_2$}  (C)
            (C) edge  [left] node[above] { $\begin{array}{l} \cOne = 3 \\ 0 \leq \cTwo \leq 2 \end{array}$} node[below] {$\act_2$}  (Goal);      
    \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.4\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.9]
        % \draw[loosely dotted] (0,0) grid (3,1.4);
        \draw[fleche] (-0.5,0) -- (3.3,0) node[below] {$ \cOne$};
        \draw[fleche] (0,-0.5) -- (0,1.5) node[left] {$ \cTwo$};
        \foreach \x/\xtext in {0.7/1,1.4/2,2.1/3}
        \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
        \foreach \y/\ytext in {0.7/1}
        \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$};

            			
            \draw[-] (0,0) -- (0.7,0.7);
            \draw[-] (0.7,0.7) -- (1.4,0.7);
            \draw[-] (1.4,0.7) -- (2.1,1.4);


            \node at (0,0)[circle,fill,inner sep=1.5pt, color=middleMustard, draw=black]{};
            \node[black] at (0.2,-0.3) {$\location_0$};	
            \node at (0.7,0.7)[circle,fill,inner sep=1.5pt, color=middleMustard, draw=black]{};
            \node[-] at (0.7,0.45) {$\location_1$};
            \node at (1.4,0.7)[circle,fill,inner sep=1.5pt, color=middleMustard, draw=black]{};
            \node[-] at (1.4,0.45) {$\location_2$};
            \node at (2.1,1.4)[circle,fill,inner sep=1.5pt, color=middleGreen, draw = black]{};
            \node[darkGreen] at (2.2,1.1) {$\goal$};
        
    \end{tikzpicture}
\end{subfigure}
    \caption{A Stopwatch Timed Automaton (left) and an example of run (right).}
\end{figure}
